The Right Byte First: How UTF-16 Helps Multilingual Boundary Prediction

Many hierarchical byte-level language models group bytes into patches using a learned boundary predictor whose view of the next codepoint depends on encoding and lookahead. In UTF-8, codepoints of many scripts take three bytes: 8 of 24 bits mark length and continuation, and the first byte carries only 4 high codepoint bits. After the same left context, a mark extending a grapheme cluster and a letter starting the next can thus share their first byte. Universal Byte-Level Encoding (UBE) keeps one- and two-byte UTF-8 encodings but writes these codepoints as two UTF-16 bytes, low byte first, so its first symbol carries 8 low codepoint bits that can distinguish such continuations. We train small causal predictors on matched FineWeb-2 text and evaluate on FLORES-200 under UTF-8, UBE, and UBE's same-length big-endian variant. At one-symbol lookahead, balanced grapheme-boundary error at codepoint boundaries across 17 languages in 13 Brahmic scripts is 8.76% with UTF-8, 8.62% with the big-endian variant, and 0.06% with UBE. When the target instead retains a parent tokenizer's subword cuts at grapheme boundaries, UBE lowers the mean error relative to UTF-8 at the same lookahead by 72.91% in Korean, 35.29% in Chinese, and 67.32-99.55% in eight more scripts. In the seven of them whose main Unicode block fits on one 256-codepoint page, the big-endian variant stays within 3.0% of UTF-8, so the gain follows byte order, not length. In Korean and Chinese, UBE's mean error falls below UTF-8's final mean error after only 25% and 37.5% of training. Which byte comes first thus affects how much lookahead a byte-level boundary predictor needs.

==> figures/channels.tex <==
\begin{tikzpicture}[
  font=\small,>=Latex,line width=0.6pt,
  box/.style={draw=black!65,fill=white,rounded corners=2pt,align=center,
              minimum height=10mm,text width=25mm,inner sep=3pt},
  flow/.style={->,line width=.65pt},
  encode/.style={flow,draw=blue!65!black},
  feature/.style={flow,draw=green!40!black,dash dot,line width=.9pt},
  targetflow/.style={flow,draw=orange!70!black,dashed,line width=.9pt}]

\node[box] (parent) at (0,4.1) {Parent tokenizer};
\node[box] (text) at (0,1.4) {NFC text via parent\par encode / flatten};
\node[box] (symbols) at (3.3,1.4) {Byte-symbol stream\par UTF-8 / UBE};
\node[box] (encoder) at (6.6,1.4) {Causal local\par encoder};
\node[box] (boundary) at (9.9,1.4) {Boundary predictor\par and pooling};
\node[box,fill=orange!12] (global) at (13.3,1.4) {Global transformer};
\node[box,fill=blue!5] (decoder) at (13.3,-.3) {Local decoder\par symbol + end flag};
\node[box,draw=green!40!black,text width=30mm] (vocab) at (6.6,4.1) {Vocabulary suffix\par residual embedding};
\node[box,draw=orange!70!black,text width=39mm] (target) at (11.4,4.1)
  {Stage-1 boundary target\par parent cuts $\to$ cluster-aligned cuts (proposal)};

\begin{scope}[on background layer]
\node[draw=blue!50!black,fill=blue!4,line width=0.6pt,rounded corners=3pt,
      fit=(symbols)(encoder)(boundary),inner xsep=3pt,inner ysep=6pt] (localregion) {};
\end{scope}
\node[font=\small,anchor=south] at (3.8,2.16) {LOCAL: symbol positions $L_a(x)$};
\node[font=\small,align=center,text width=28mm,anchor=south] at (13.3,2.16) {GLOBAL:\par realized patch\par positions};

\draw[encode] (parent.south) -- (text.north);
\draw[encode] (text.east) -- (symbols.west);
\draw[feature] (parent.east) -- (vocab.west);
\draw[feature] (vocab.south) -- (encoder.north);
\draw[targetflow] (parent.north) -- (0,5.15) -- (11.4,5.15) -- (target.north);
\draw[targetflow] (target.south) -- (11.4,2.1) -- (9.9,2.1) -- (boundary.north);
\draw[flow] (symbols.east) -- (encoder.west);
\draw[flow] (encoder.east) -- (boundary.west);
\draw[flow] (boundary.east) -- (global.west);
\draw[flow] (global.south) -- node[right,font=\footnotesize]{upsample} (decoder.north);
\draw[flow] (encoder.south) -- (6.6,-.3) -- node[above,font=\footnotesize]{local features} (decoder.west);
\node[anchor=north,font=\footnotesize] at (localregion.south -| symbols) {Encoding choice};

\draw[encode] (-1.2,-.65) -- (-.6,-.65);
\node[anchor=west,font=\footnotesize] at (-.5,-.65) {encoding};
\draw[feature] (-1.2,-1.07) -- (-.6,-1.07);
\node[anchor=west,font=\footnotesize] at (-.5,-1.07) {vocabulary feature};
\draw[targetflow] (3.2,-1.07) -- (3.8,-1.07);
\node[anchor=west,font=\footnotesize] at (3.9,-1.07) {training supervision};
\end{tikzpicture}


==> figures/density.tex <==
\input{generated/density_labels}
\pgfmathsetmacro{\DensityTop}{\DensityLastIndex+.5}
\pgfmathsetmacro{\DensityMiddle}{\DensityLastIndex/2}
% PGFPlots resets several stroke widths unless they are set inside the axis.
\begin{tikzpicture}[line width=0.6pt]
\begin{axis}[
  width=0.95\columnwidth,height=8.4cm,line width=0.6pt,
  xmin=0,xmax=2.12,ymin=-.65,ymax=\DensityLastIndex+.65,y dir=reverse,
  xlabel={Text positions per NFC codepoint},ylabel={Language},
  xtick={0,.5,1,1.5,2},
  ytick/.expanded={\DensityTicks},yticklabels/.expanded={\DensityLabels},
  tick label style={font=\scriptsize},label style={font=\small},
  tick style={black,line width=0.6pt},ytick style={draw=none},
  axis lines*=left,axis line style={line width=0.6pt},
  xmajorgrids=true,grid style={black!60,line width=0.6pt},
  every axis plot/.append style={line width=0.6pt},
  legend style={font=\scriptsize,draw=none,at={(.5,1.03)},anchor=south,
                legend columns=1,cells={anchor=west}},
  clip=false]
\addplot[only marks,mark=o,mark size=3pt,blue!65!black,line width=.8pt]
  table[x=parent,y=index]{generated/density.dat};
\addlegendentry{Parent target}
\addplot[only marks,mark=x,mark size=2pt,black,line width=.8pt]
  table[x=bwen,y=index]{generated/density.dat};
\addlegendentry{Bwen realized}
\addplot[only marks,mark=square*,mark size=1.8pt,orange!80!black]
  table[x=snapped,y=index]{generated/density.dat};
\addlegendentry{Retained-parent target}
% Parent and snapped English targets coincide; alternating dashes show both.
\draw[blue!65!black,dash pattern=on 3pt off 3pt]
  (axis cs:\ParentEnglish,-.5) -- (axis cs:\ParentEnglish,\DensityTop);
\draw[orange!80!black,dash pattern=on 3pt off 3pt,dash phase=3pt]
  (axis cs:\SnappedParentEnglish,-.5) -- (axis cs:\SnappedParentEnglish,\DensityTop);
\draw[black,densely dotted]
  (axis cs:\BwenEnglish,-.5) -- (axis cs:\BwenEnglish,\DensityTop);
\node[font=\scriptsize,rotate=90,anchor=south,fill=white,inner sep=1pt]
  at (axis cs:\BwenEnglish,\DensityMiddle) {English};
\end{axis}
\end{tikzpicture}


==> figures/overview.tex <==
% Figure 1; every plotted value and label is generated from the complete packets.
% Explicit PGFPlots widths override its thinner axis, tick, grid and plot defaults.
\begin{tikzpicture}[line width=0.6pt]
\pgfplotsset{overview/.style={
  scale only axis,width=4.3cm,height=3.2cm,
  xmin=-.74,xmax=1.86,ymin=0,
  xlabel={Lookahead},line width=0.6pt,
  xtick={0,1.25},xticklabels={{One\\symbol},{Whole next\\scalar}},xticklabel style={align=center},
  axis lines*=left,axis line style={line width=0.6pt},tick style={black,line width=0.6pt},
  ymajorgrids=true,grid style={black!60,line width=0.6pt},
  every axis plot/.append style={line width=0.6pt},
  tick label style={font=\small},label style={font=\small},
  title style={font=\small,align=center},xtick style={draw=none},
  enlarge x limits=false,clip=false},
  obar/.style={ybar,bar width=11.5pt,bar shift=0pt,area legend},
  olabel/.style={only marks,mark=none,forget plot,nodes near coords,point meta=explicit symbolic,
    every node near coord/.append style={font=\fontsize{7}{8}\selectfont,text=black,anchor=south,yshift=1.2pt,fill=white,inner sep=0.8pt}},
  outf/.style={obar,fill=blue!25,draw=blue!65!black},
  obe/.style={obar,fill=gray!35,draw=gray!65!black},
  oube/.style={obar,fill=violet!35,draw=violet!75!black},
  oseed/.style={only marks,mark=*,mark size=1.05pt,black,mark options={fill=white}}}
\begin{axis}[overview,name=a,ymax=10,ytick={0,2,4,6,8,10},
  title={(a) Every cluster boundary, \AOneLanguages{} languages},
  ylabel={Balanced error (\%)}]
\addplot[outf] table[x=x,y expr={\thisrow{enc}==0 ? \thisrow{mean} : nan}]{generated/overview_clusters.dat};
\addplot[obe] table[x=x,y expr={\thisrow{enc}==1 ? \thisrow{mean} : nan}]{generated/overview_clusters.dat};
\addplot[oube] table[x=x,y expr={\thisrow{enc}==2 ? \thisrow{mean} : nan}]{generated/overview_clusters.dat};
\addplot[olabel] table[x=x,y expr={\thisrow{group}==0 ? \thisrow{top} : nan},meta=label]{generated/overview_clusters.dat};
\addplot[oseed] table[x expr={\thisrow{x}-.06},y=seed0]{generated/overview_clusters.dat};
\addplot[oseed] table[x expr={\thisrow{x}+.06},y=seed1]{generated/overview_clusters.dat};
\end{axis}
\begin{axis}[overview,name=b,at={(a.south east)},xshift=1.38cm,anchor=south west,
  ymax=65,ytick={0,20,40,60},
  title={(b) Retained parent cuts, Korean},
  ylabel={Errors per 1,000 scalars},
  legend columns=-1,legend style={at={(0.5,1.24)},anchor=south,draw=none,
    font=\small,/tikz/every even column/.append style={column sep=7pt}}]
\addplot[outf] table[x=x,y expr={\thisrow{enc}==0 ? \thisrow{mean} : nan}]{generated/overview_korean.dat};
\addlegendentry{UTF-8}
\addplot[obe] table[x=x,y expr={\thisrow{enc}==1 ? \thisrow{mean} : nan}]{generated/overview_korean.dat};
\addlegendentry{UBE-BE (UBE's length, big-endian)}
\addplot[oube] table[x=x,y expr={\thisrow{enc}==2 ? \thisrow{mean} : nan}]{generated/overview_korean.dat};
\addlegendentry{UBE}
\addplot[olabel] table[x=x,y expr={\thisrow{group}==0 ? \thisrow{top} : nan},meta=label]{generated/overview_korean.dat};
\addplot[oseed] table[x expr={\thisrow{x}-.08},y=seed0]{generated/overview_korean.dat};
\addlegendentry{Seeds}
\addplot[oseed,forget plot] table[x=x,y=seed1]{generated/overview_korean.dat};
\addplot[oseed,forget plot] table[x expr={\thisrow{x}+.08},y=seed2]{generated/overview_korean.dat};
\end{axis}
\begin{axis}[overview,name=c,at={(b.south east)},xshift=1.38cm,anchor=south west,
  ymax=180,ytick={0,40,80,120,160},
  title={(c) Retained parent cuts, Chinese},
  ylabel={Errors per 1,000 scalars}]
\addplot[outf] table[x=x,y expr={\thisrow{enc}==0 ? \thisrow{mean} : nan}]{generated/overview_chinese.dat};
\addplot[obe] table[x=x,y expr={\thisrow{enc}==1 ? \thisrow{mean} : nan}]{generated/overview_chinese.dat};
\addplot[oube] table[x=x,y expr={\thisrow{enc}==2 ? \thisrow{mean} : nan}]{generated/overview_chinese.dat};
\addplot[olabel] table[x=x,y expr={\thisrow{group}==0 ? \thisrow{top} : nan},meta=label]{generated/overview_chinese.dat};
\addplot[oseed] table[x expr={\thisrow{x}-.08},y=seed0]{generated/overview_chinese.dat};
\addplot[oseed] table[x=x,y=seed1]{generated/overview_chinese.dat};
\addplot[oseed] table[x expr={\thisrow{x}+.08},y=seed2]{generated/overview_chinese.dat};
\end{axis}
\end{tikzpicture}

